The Neutrino Ball Model of a Quasar

It is suggested that the nonorthodox model of a quasar as a neutrino ball described in terms of the standard model extended by adding right-handed neutrinos and the Majorana scalar field can be presented in order to explain a quasar as a body of weak interacting neutrinos. Neutrino interaction with the scalar Majorana field violates the lepton number and produces the mass splitting of the neutrino due to the sea-saw mechanism. In this model a quasar is an object which appears in the result of the first order cosmological phase transition. In this interpretation a quasar may be regarded as a ball filled with Dirac neutrinos and can be treated as a remnant of phase transition with unbroken global lepton symmetry. In this paper we study the macroscopic parameters of such a configuration. In the result the mass-radius curve M(R) for the quasar is obtained.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Beginning-Of-File-Named:fig3.ps
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 540 335
%%Creator: Mathematica
%%Title: fig3
%%CreationDate: Tue Mar 30 19:07:33 1993
%%EndComments
50 dict begin
%%EndProlog
/Mfontsize 15 def % font size ( points)
/Mwmarg 0 72 mul def % left and right margins (points)
/Mhmarg 0 72 mul def % top and bottom margins (points)
/Mwidth 7.5 72 mul def % total page width (points)
/Mheight 4.65 72 mul def % total page height
/Mtransform {  } bind def % possible page rotation
/Mnodistort true def % no-stretching flag

% The externally visible functions are:
% Plain - push default font (size = 1).
% Bold - push default bold font (size = 1).
% Italic - push default italic font (size = 1).
% MathPictureStart- start page.
% MathPictureEnd - finish off page.
% Mdot - draw a dot.
% Mtetra - draw a filled tetragon.
% Metetra - draw a filled tetragon with black edges.
% Mistroke - intermediate stroke of multi-stroke line/curve.
% Mfstroke - final stroke of multi-stroke line/curve.
% Msboxa - compute coordinates of text bounding box.
% Mshowa - plot characters.
% MathScale - compute scaling info to contain array of points.


% The following are only for backwards compatibility with earlier versions
% of Mathematica:
% Mpstart - identical to MathPictureStart.
% Mpend - identical to MathPictureEnd.
% Mscale - like MathScale but without user coordinate info.

/Mpstart { % - Mpstart -
MathPictureStart
} bind def

/Mpend { % - Mpend -
MathPictureEnd
} bind def

/Mscale { % [pnts] Mscale -
0 1 0 1 % [pnts] xbias xscale ybias yscale
5 -1 roll % xbias xscale ybias yscale [pnts]
MathScale % -
} bind def


% standard font names.

/Plain % Default normal font
/Courier findfont
def

/Bold % Default bold font
/Courier-Bold findfont
def

/Italic % Default italic font
/Courier-Oblique findfont
def



% Set up for the start of a page.
/MathPictureStart { % - MathPictureStart -
gsave % -
Mtransform % possibly rotate to landscape mode
Mwmarg % left_margin
Mhmarg % bottom_margin
translate % -
/Mtmatrix % /Mtmatrix
matrix currentmatrix % /Mtmatrix text_matrix
def % -
Plain % default_font
Mfontsize scalefont % default_font (at default point size)
setfont % -
} bind def


% Finish off a page.
/MathPictureEnd {
grestore
showpage
} bind def


% Given a point, draw a dot.
/Mdot { % x y Mdot -
moveto % -
0 0 rlineto % -
stroke % -
} bind def


% Given 4 points, draw the corresponding filled tetragon.
/Mtetra { % x0 y0 x1 y1 x2 y2 x3 y3 Mtetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
fill % -
} bind def


% Given 4 points, draw the corresponding filled tetragon with black edges.
% Note, this leaves the gray level at 0 (for compatibility with the old
% C code.
/Metetra { % x0 y0 x1 y1 x2 y2 x3 y3 Metetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
closepath % -
gsave % -
fill % -
grestore % -
0 setgray % -
stroke % -
} bind def


% Mistroke is called to stroke intermediate parts of a path.  It makes
% sure to resynchronize the dashing pattern and to leave the current point
% as the final point of the path.
/Mistroke { % - Mistroke -
flattenpath % -
0 0 0 % length x y
{ % length x y new_x new_y (for moves)
4 2 roll % length new_x new_y x y
pop pop % length new_x new_y
}
{ % length x y new_x new_y (for lines)
4 -1 roll % length y new_x new_y x
2 index % length y new_x new_y x new_x
sub dup mul % length y new_x new_y dx*dx
4 -1 roll % length new_x new_y dx*dx y
2 index % length new_x new_y dx*dx y new_y
sub dup mul % length new_x new_y dx*dx dy*dy
add sqrt % length new_x new_y dlen
4 -1 roll % new_x new_y dlen length
add % new_x new_y new_length
3 1 roll % new_length new_x new_y
}
{ % length x y x1 y1 x2 y2 x3 y3 (for curves)
stop % should never be called
}
{ % length x y (for closepaths)
stop % should never be called
}
pathforall % length x y
pop pop % length
currentpoint % length final_x final_y
stroke % length final_x final_y
moveto % length
currentdash % length dash_array dash_offset
3 -1 roll % dash_array dash_offset length
add % dash_array new_offset
setdash % -
} bind def


% Mfstroke is called to stroke the final parts of a path.  It resets
% the dashing pattern to compensate for any adjustments made by Mistroke.
/Mfstroke { % - Mfstroke -
stroke % -
currentdash % dash_array dash_offset
pop 0 % dash_array 0
setdash % -
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), compute the low and high coordinates
% of the resulting text, in the [gx gy tx ty] form, which corresponds to
% the point (gx,gy) (in graphics coordinates) plus the offset (tx,ty) (in
% text coordinates).
% Note, Msboxa assumes that the current matrix is the text matrix.
/Msboxa { % [str...] gx gy sx sy Msboxa [gx gy tlx tly] [gx gy thx thy]
newpath % [str...] gx gy sx sy (just in case)
5 -1 roll % gx gy sx sy [str...]
Mvboxa % gx gy sx sy blx bly bhx bhy [off...]
pop % gx gy sx sy blx bly bhx bhy
6 -1 roll % gx gy sy blx bly bhx bhy sx
5 -1 roll % gx gy sy bly bhx bhy sx blx
4 -1 roll % gx gy sy bly bhy sx blx bhx
Msboxa1 % gx gy sy bly bhy tlx thx
5 -3 roll % gx gy tlx thx sy bly bhy
Msboxa1 % gx gy tlx thx tly thy
[ % gx gy tlx thx tly thy mark
7 -2 roll % tlx thx tly thy mark gx gy
2 copy % tlx thx tly thy mark gx gy gx gy
[ % tlx thx tly thy mark gx gy gx gy mark
3 1 roll % tlx thx tly thy mark gx gy mark gx gy
10 -1 roll % thx tly thy mark gx gy mark gx gy tlx
9 -1 roll % thx thy mark gx gy mark gx gy tlx tly
] % thx thy mark gx gy [gx gy tlx tly]
6 1 roll % [gx gy tlx tly] thx thy mark gx gy
5 -2 roll % [gx gy tlx tly] mark gx gy thx thy
] % [gx ty tlx tly] [gx gy thx thy]
} bind def

% Msboxa1 is an internal function which, given a bounding box coordinate
% (sz), and the bounding box limits (blz and bhz), computes the actual
% offsets (tlz = (blz-bhz)(sz+1)/2, thz = (blz-bhz)(sz-1)/2).
/Msboxa1 { % sz blz bhz Msboxa1 tlz thz
sub % sz blz-bhz
2 div % sz (blz-bhz)/2
dup % sz (blz-bhz)/2 (blz-bhz)/2
2 index % sz (blz-bhz)/2 (blz-bhz)/2 sz
1 add % sz (blz-bhz)/2 (blz-bhz)/2 sz+1
mul % sz (blz-bhz)/2 tlz
3 -1 roll % (blz-bhz)/2 tlz sz
-1 add % (blz-bhz)/2 tlz sz-1
3 -1 roll % tlz sz-1 (blz-bhz)/2
mul % tlz thz
} bind def


% Given a (non-empty) array of strings ([str...]) which represent consecutive
% lines of text, compute the total bounding box assuming that we start at
% (0,0) and the array of y offsets to place the lines correctly.
% Note, Mvboxa assumes that the current matrix is the text matrix.
% Note, Mvboxa does not alter the current path.
% The vertical spacing is set so that the bounding boxes of adjacent lines
% are .3 times the width of an `m' appart.
/Mvboxa { % [str...] Mvboxa xlow ylow xhigh yhigh [off...]
gsave % [str...]
newpath % [str...] (clear path fragments)
[ true % [str...] mark true
3 -1 roll % mark true [str...]
{ % mark {true -or- off... Xl Yl Xh Yh false} str
Mbbox % mark {true -or- off... Xl Yl Xh Yh false} xl yl xh yh
5 -1 roll % mark { - -or- off... Xl Yl Xh Yh} xl yl xh yh first?
{ % mark xl yl xh yh
0 % mark xl yl xh yh off1
5 1 roll % mark off1 xl yl xh yh
} % mark off1 XL YL XH YH
{ % mark off... Xl Yl Xh Yh xl yl xh yh
7 -1 roll % mark off... Xl Xh Yh xl yl xh yh Yl
exch sub % mark off... Xl Xh Yh xl yl xh yh-Yl
(m) stringwidth pop % mark off... Xl Xh Yh xl yl xh yh-Yl pntsize
.3 mul % mark off... Xl Xh Yh xl yl xh yh-Yl fudge
sub % mark off... Xl Xh Yh xl yl xh off
7 1 roll % mark off... off Xl Xh Yh xl yl xh
6 -1 roll % mark off... off Xh Yh xl yl xh Xl
4 -1 roll % mark off... off Xh Yh yl xh Xl xl
Mmin % mark off... off Xh Yh yl xh XL
3 -1 roll % mark off... off Xh Yh xh XL yl
5 index % mark off... off Xh Yh xh XL yl off
add % mark off... off Xh Yh xh XL YL
5 -1 roll % mark off... off Yh xh XL YL Xh
4 -1 roll % mark off... off Yh XL YL Xh xh
Mmax % mark off... off Yh XL YL XH
4 -1 roll % mark off... off XL YL XH YH
} % mark off... XL YL XH YH
ifelse % mark off... XL YL XH YH
false % mark off... XL YL XH YH false
} % mark off... XL YL XH YH false
forall % mark off... xlow ylow xhigh yhigh false
{ stop } if % mark off... xlow ylow xhigh yhigh
counttomark % mark off... xlow ylow xhigh yhigh (#off's+4)
1 add % mark off... xlow ylow xhigh yhigh (#off's+5)
4 roll % xlow ylow xhigh yhigh mark off...
] % xlow ylow xhigh yhigh [off...]
grestore % xlow ylow xhigh yhigh [off...]
} bind def


% Given a string, compute the bounding box assuming that we start at (0,0).
% Note, the path is assumed to be empty, and we are assumed to be in text
% coordinates.
/Mbbox { % str Mbbox xlow ylow xhigh yhigh
0 0 moveto % str
false charpath % -
flattenpath % -
pathbbox % xlow ylow xhigh yhigh
newpath % xlow ylow xhigh yhigh
} bind def


% Compute the minimum of two numbers.
/Mmin { % p q Mmin min(p,q)
2 copy % p q p q
gt % p q p>q?
{ exch } if % min(p,q) max(p,q)
pop % min(p,q)
} bind def


% Compute the maximum of two numbers.
/Mmax { % p q Mmax max(p,q)
2 copy % p q p q
lt % p q p<q?
{ exch } if % max(p,q) min(p,q)
pop % max(p,q)
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), display the strings.
/Mshowa { % [str...] gx gy sx sy Mshowa -
4 -2 roll % [str...] sx sy gx gy
moveto % [str...] sx sy
2 index % [str...] sx sy [str...]
Mtmatrix setmatrix % [str...] sx sy [str...]
Mvboxa % [str...] sx sy tlx tly thx thy [off...]
7 1 roll % [str...] [off...] sx sy tlx tly thx thy
6 -1 roll % [str...] [off...] sy tlx tly thx thy sx
5 -1 roll % [str...] [off...] sy tly thx thy sx tlx
4 -1 roll % [str...] [off...] sy tly thy sx tlx thx
Mshowa1 % [str...] [off...] sy tly thy relx
4 1 roll % [str...] [off...] relx sy tly thy
Mshowa1 % [str...] [off...] relx rely
rmoveto % [str...] [off...]
currentpoint % [str...] [off...] x y
0 1 % [str...] [off...] x y 0 1
4 index length % [str...] [off...] x y 0 1 (#strings)
-1 add % [str...] [off...] x y 0 1 (#strings-1)
{ % [str...] [off...] x y strnum
2 index % [str...] [off...] x y strnum x
4 index % [str...] [off...] x y strnum x [off...]
2 index % [str...] [off...] x y strnum [off...] strnum
get % [str...] [off...] x y strnum x off
3 index % [str...] [off...] x y strnum x off y
add % [str...] [off...] x y strnum x Y
moveto % [str...] [off...] x y strnum
4 index % [str...] [off...] x y strnum [str...]
exch get % [str...] [off...] x y str
show % [str...] [off...] x y
} for % [str...] [off...] x y
pop pop pop pop % -
Mgmatrix setmatrix % -
} bind def

% Mshowa1 is an internal routine which, given a bounding box coordinate
% (sz), and the bounding box limits if we started drawing at 0 (tlz and thz),
% computes the offset at which to start drawing
% (relz = (sz-1)tlz/2 - (sz+1)thz/2 = sz(tlz-thz)/2-(tlz+thz)/2).
/Mshowa1 { % sz tlz thz Mshowa1 relz
2 copy % sz tlz thz tlz thz
add % sz tlz thz tlz+thz
4 1 roll % tlz+thz sz tlz thz
sub % tlz+thz sz tlz-thz
mul % tlz+thz sz(tlz-thz)
sub % tlz+thz-sz(tlz-thz)
-2 div % sz(tlz-thz)/2-(tlz+thz)/2
} bind def


% Given the x and y scaling to user coordinates and an array of points to
% fit (xbias xscale ybias yscale [pnts]), set up the scaling.  The array
% must contain atleast two points, and the last two must be of the form
% [gxlow gylow 0 0] and [gxhigh gyhigh 0 0].
% Note, MathScale assumes that we are already scaled so that the active area
% is the rectangle [0,Mwidth-2*Mwmarg]x[0,Mheight-2*Mhmarg].
/MathScale { % <user> [pnts] MathScale -
Mwidth % <user> [pnts] total_width
Mwmarg dup add % <user> [pnts] total_width lmarg+rmarg
sub % <user> [pnts] width
Mheight % <user> [pnts] width total_height
Mhmarg dup add % <user> [pnts] width total_height tmarg+bmarg
sub % <user> [pnts] width height
Mlp % <user> Ax Ay Bx By
translate % <user> Ax Ay
scale % <user>
pop pop pop pop % -
/Mgmatrix % /Mgmatrix
matrix currentmatrix % /Mgmatrix graphics_matrix
def % -
} bind def


% Given a non-empty array of points to fit ([p]) and a maximum width (sx)
% and height (sy) find the largest scale (Ax and Ay) and offsets (Bx and By)
% such that the transformation
% [gx gy tx ty] -> (Ax gx + tx + bx, Ay gy + ty + By)
% maps the points into the rectangle [0,sx]x[0,sy]
/Mlp { % [p] sx sy Mlp Ax Ay Bx By
3 copy % [p] sx sy [p] sx sy
Mlpfirst % [p] sx sy Ax Ay
{ % [p] sx sy Ax Ay
Mnodistort % [p] sx sy Ax Ay nodistort?
{ % [p] sx sy Ax Ay
Mmin % [p] sx sy A
dup % [p] sx sy Ax Ay
} if % [p] sx sy Ax Ay
4 index % [p] sx sy Ax Ay [p]
2 index % [p] sx sy Ax Ay [p] Ax
2 index % [p] sx sy Ax Ay [p] Ax Ay
Mlprun % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy
11 index % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy sx
11 -1 roll % [p] sx sy Ay ctx wtx cgx wgx cty wty cgy wgy sx Ax
10 -4 roll % [p] sx sy Ay cty wty cgy wgy sx Ax ctx wtx cgx wgx
Mlp1 % [p] sx sy Ay cty wty cgy wgy Ax Bx xok?
8 index % [p] sx sy Ay cty wty cgy wgy Ax Bx xok? sy
9 -5 roll % [p] sx sy Ax Bx xok? sy Ay cty wty cgy wgy
Mlp1 % [p] sx sy Ax Bx xok? Ay By yok?
4 -1 roll % [p] sx sy Ax Bx Ay By yok? xok?
and % [p] sx sy Ax Bx Ay By ok?
{ exit } if % [p] sx sy Ax Bx Ay By
3 -1 roll % [p] sx sy Ax Ay Bx By
pop pop % [p] sx sy Ax Ay
} loop % [p] sx sy Ax Bx Ay By
exch % [p] sx sy Ax Bx By Ay
3 1 roll % [p] sx sy Ax Ay Bx By
7 -3 roll % Ax Ay Bx By [p] sx sy
pop pop pop % Ax Ay Bx By
} bind def


% Given an array of points in the [gx gy tx ty] form, with the last two
% being [gxlow gylow 0 0] and [gxhigh gyhigh 0 0], and the width and height
% (sx and sy) in which to fit them, compute the maximum scaling (Ax and Ay).
/Mlpfirst { % [pnts] sx sy Mlpfirst Ax Ay
3 -1 roll % sx sy [pnts]
dup length % sx sy [pnts] #pnts
2 copy % sx sy [pnts] #pnts [pnts] #pnts
-2 add % sx sy [pnts] #pnts [pnts] #pnts-2
get % sx sy [pnts] #pnts [gxl gyl 0 0]
aload % sx sy [pnts] #pnts gxl gyl 0 0 [gxl gyl 0 0]
pop pop pop % sx sy [pnts] #pnts gxl gyl
4 -2 roll % sx sy gxl gyl [pnts] #pnts
-1 add % sx sy gxl gyl [pnts] #pnts-1
get % sx sy gxl gyl [gxh gyh 0 0]
aload % sx sy gxl gyl gxh gyh 0 0 [gxh gyh 0 0]
pop pop pop % sx sy gxl gyl gxh gyh
6 -1 roll % sy gxl gyl gxh gyh sx
3 -1 roll % sy gxl gyl gyh sx gxh
5 -1 roll % sy gyl gyh sx gxh gxl
sub % sy gyl gyh sx delx
div % sy gyl gyh Ax
4 1 roll % Ax sy gyl gyh
exch sub % Ax sy dely
div % Ax Ay
} bind def


% Given a non-empty array of points to fit ([pnts]) and scale factors
% for graphics->text (Ax and Ay), compute the limiting points.
/Mlprun { % [pnts] Ax Ay Mlprun ctx wtx cgx wgx cty wty cgy wgy
2 copy % [pnts] Ax Ay Ax Ay
4 index % [pnts] Ax Ay Ax Ay [pnts]
0 get % [pnts] Ax Ay Ax Ay [first]
dup % [pnts] Ax Ay Ax Ay [first] [first]
4 1 roll % [pnts] Ax Ay [first] Ax Ay [first]
Mlprun1 % [pnts] Ax Ay [first] fx fy
3 copy % [pnts] Ax Ay [low] lx ly [high] hx hy
8 -2 roll % [pnts] [low] lx ly [high] hx hy Ax Ay
9 -1 roll % [low] lx ly [high] hx hy Ax Ay [pnts]
{ % [low] lx ly [high] hx hy Ax Ay [pnt]
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] Ax Ay [pnt]
Mlprun1 % [low] lx ly [high] hx hy Ax Ay [pnt] px py
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] px py [pnt] px py
11 -3 roll % [low] lx ly Ax Ay [pnt] px py [pnt] px py [high] hx hy
/gt Mlpminmax % [low] lx ly Ax Ay [pnt] px py [high] hx hy
8 3 roll % [low] lx ly [high] hx hy Ax Ay [pnt] px py
11 -3 roll % [high] hx hy Ax Ay [pnt] px py [low] lx ly
/lt Mlpminmax % [high] hx hy Ax Ay [low] lx ly
8 3 roll % [low] lx ly [high] hx hy Ax Ay
} forall % [low] lx ly [high] hx hy Ax Ay
pop pop pop pop % [low] lx ly [high]
3 1 roll % [low] [high] lx ly
pop pop % [low] [high]
aload pop % [low] hgx hgy htx hty
5 -1 roll % hgx hgy htx hty [low]
aload pop % hgx hgy htx hty lgx lgy ltx lty
exch % hgx hgy htx hty lgx lgy lty ltx
6 -1 roll % hgx hgy hty lgx lgy lty ltx htx
Mlprun2 % hgx hgy hty lgx lgy lty ctx wtx
8 2 roll % ctx wtx hgx hgy hty lgx lgy lty
4 -1 roll % ctx wtx hgx hgy lgx lgy lty hty
Mlprun2 % ctx wtx hgx hgy lgx lgy cty wty
6 2 roll % ctx wtx cty wty hgx hgy lgx lgy
3 -1 roll % ctx wtx cty wty hgx lgx lgy hgy
Mlprun2 % ctx wtx cty wty hgx lgx cgy wgy
4 2 roll % ctx wtx cty wty cgy wgy hgx lgx
exch % ctx wtx cty wty cgy wgy lgx hgx
Mlprun2 % ctx wtx cty wty cgy wgy cgx wgx
6 2 roll % ctx wtx cgx wgx cty wty cgy wgy
} bind def


% Given scale factors for graphics->text (Ax and Ay) and a point in the
% [gx gy tx ty] form, return the text x and y coordinate that results.
/Mlprun1 { % Ax Ay [gx gy tx ty] Mlprun1 rx ry
aload pop % Ax Ay gx gy tx ty
exch % Ax Ay gx gy ty tx
6 -1 roll % Ay gx gy ty tx Ax
5 -1 roll % Ay gy ty tx Ax gx
mul add % Ay gy ty rx
4 -2 roll % ty rx Ay gy
mul % ty rx Ay*gy
3 -1 roll % rx Ay*gy ty
add % rx ry
} bind def


% Given a low and high coordinate, compute the center and width.
/Mlprun2 { % low high Mlprun2 center width
2 copy % low high low high
add 2 div % low high (low+high)/2
3 1 roll % (low+high)/2 low high
exch sub % (low+high)/2 high-low
} bind def


% Given two points stored as [gx gy tx ty] followed by the scaled
% result (rx, ry), and a comparison function (lt or gt) leave the
% point which is the minimum (or maximum) in each dimension.
/Mlpminmax { % [pnt1] r1x r1y [pnt2] r2x r2y cmp Mlpminmax [pnt] x y
cvx % [pnt1] r1x r1y [pnt2] r2x r2y cmp
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x
6 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y cmp take2?
{ % [pnt1] r1x r1y [pnt2] r2x r2y cmp
7 -3 roll % [pnt2] r2x r2y cmp [pnt1] r1x r1y
4 -1 roll % [pnt2] r2x r2y [pnt1] r1x r1y cmp
} if % [pnt1] r1x r1y [pnt2] r2x r2y cmp
1 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y
5 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y r1y
3 -1 roll % [pnt1] r1x r1y [pnt2] r2x r2y r2y r1y cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y take2y?
{ % [gx ? tx ?] rx ? [? gy ? ty] ? ry
4 1 roll % [gx ? tx ?] rx ry ? [? gy ? ty] ?
pop % [gx ? tx ?] rx ry ? [? gy ? ty]
5 -1 roll % rx ry ? [? gy ? ty] [gx ? tx ?]
aload % rx ry ? [? gy ? ty] gx ? tx ? [gx ? tx ?]
pop pop % rx ry ? [? gy ? ty] gx ? tx
4 -1 roll % rx ry ? gx ? tx [? gy ? ty]
aload pop % rx ry ? gx ? tx ? gy ? ty
[ % rx ry ? gx ? tx ? gy ? ty mark
8 -2 roll % rx ry ? tx ? gy ? ty mark gx ?
pop % rx ry ? tx ? gy ? ty mark gx
5 -2 roll % rx ry ? tx ? ty mark gx gy ?
pop % rx ry ? tx ? ty mark gx gy
6 -2 roll % rx ry ? ty mark gx gy tx ?
pop % rx ry ? ty mark gx gy tx
5 -1 roll % rx ry ? mark gx gy tx ty
] % rx ry ? [pnt]
4 1 roll % [pnt] rx ry ?
pop % [pnt] rx ry
}
{ % [gx gy tx ty] rx ry ? ? ?
pop pop pop % [pnt] rx ry
} ifelse % [pnt] rx ry
} bind def


% Given a size (s), graphics->text scale (A), text center (ct), text
% width (wt), graphics center (cg) and graphics width (wg), compute
% a new graphics->text scale (Anew) and offset (B) and whether or not
% we are done.
% Note, the mysterious .99999 is magic juju which is supposed to ward
% off the possibility that floating point errors would cause this
% routine to return the old A and yet claim not-done.
/Mlp1 { % s A ct wt cg wg Mlp1 Anew B done?
5 index % s A ct wt cg wg s
3 index sub % s A ct wt cg wg s-wt
5 index % s A ct wg cg wg s-wt A
2 index mul % s A ct wg cg wg s-wt A*wg
1 index % s A ct wg cg wg s-wt A*wg s-wt
le % s A ct wg cg wg s-wt fits?
1 index % s A ct wg cg wg s-wt fits? s-wt
0 le % s A ct wg cg wg s-wt fits? impossible?
or % s A ct wg cg wg s-wt done?
dup % s A ct wg cg wg s-wt done? done?
not % s A ct wg cg wg s-wt done? notdone?
{ % s A ct wg cg wg s-wt done? (not done case)
1 index % s A ct wg cg wg s-wt done? s-wt
3 index div % s A ct wg cg wg s-wt done? (s-wt)/wg
.99999 mul % s A ct wg cg wg s-wt done? Anew
8 -1 roll % s ct wg cg wg s-wt done? Anew A
pop % s ct wg cg wg s-wt done? Anew
7 1 roll % s Anew ct wg cg wg s-wt done?
}
if % s Anew ct wg cg wg s-wt done?
8 -1 roll % Anew ct wg cg wg s-wt done? s
2 div % Anew ct wg cg wg s-wt done? s/2
7 -2 roll % Anew cg wg s-wt done? s/2 ct wg
pop sub % Anew cg wg s-wt done? s/2-ct
5 index % Anew cg wg s-wt done? s/2-ct Anew
6 -3 roll % Anew done? s/2-ct Anew cg wg s-wt
pop pop % Anew done? s/2-ct Anew cg
mul sub % Anew done? s/2-ct-Anew*cg
exch % Anew B done?
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.190476 0.0147151 0.588604 [
[(1)] 0.21429 0.01472 0 2 Msboxa
[(2)] 0.40476 0.01472 0 2 Msboxa
[(3)] 0.59524 0.01472 0 2 Msboxa
[(4)] 0.78571 0.01472 0 2 Msboxa
[(5)] 0.97619 0.01472 0 2 Msboxa
[(x)] 1.025 0.01472 -1 0 Msboxa
[(0.2)] 0.01131 0.13244 1 0 Msboxa
[(0.4)] 0.01131 0.25016 1 0 Msboxa
[(0.6)] 0.01131 0.36788 1 0 Msboxa
[(0.8)] 0.01131 0.4856 1 0 Msboxa
[(1)] 0.01131 0.60332 1 0 Msboxa
[(ch\(x\))] 0.02381 0.61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.21429 0.01472 moveto
0.21429 0.02097 lineto
stroke
grestore
[(1)] 0.21429 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.40476 0.01472 moveto
0.40476 0.02097 lineto
stroke
grestore
[(2)] 0.40476 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.59524 0.01472 moveto
0.59524 0.02097 lineto
stroke
grestore
[(3)] 0.59524 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.78571 0.01472 moveto
0.78571 0.02097 lineto
stroke
grestore
[(4)] 0.78571 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.97619 0.01472 moveto
0.97619 0.02097 lineto
stroke
grestore
[(5)] 0.97619 0.01472 0 2 Mshowa
gsave
0.001 setlinewidth
0.0619 0.01472 moveto
0.0619 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1 0.01472 moveto
0.1 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1381 0.01472 moveto
0.1381 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17619 0.01472 moveto
0.17619 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25238 0.01472 moveto
0.25238 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29048 0.01472 moveto
0.29048 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32857 0.01472 moveto
0.32857 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36667 0.01472 moveto
0.36667 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44286 0.01472 moveto
0.44286 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48095 0.01472 moveto
0.48095 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51905 0.01472 moveto
0.51905 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55714 0.01472 moveto
0.55714 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63333 0.01472 moveto
0.63333 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67143 0.01472 moveto
0.67143 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70952 0.01472 moveto
0.70952 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74762 0.01472 moveto
0.74762 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82381 0.01472 moveto
0.82381 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8619 0.01472 moveto
0.8619 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9 0.01472 moveto
0.9 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9381 0.01472 moveto
0.9381 0.01847 lineto
stroke
grestore
[(x)] 1.025 0.01472 -1 0 Mshowa
gsave
0.002 setlinewidth
0 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0.13244 moveto
0.03006 0.13244 lineto
stroke
grestore
[(0.2)] 0.01131 0.13244 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.25016 moveto
0.03006 0.25016 lineto
stroke
grestore
[(0.4)] 0.01131 0.25016 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.36788 moveto
0.03006 0.36788 lineto
stroke
grestore
[(0.6)] 0.01131 0.36788 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.4856 moveto
0.03006 0.4856 lineto
stroke
grestore
[(0.8)] 0.01131 0.4856 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.60332 moveto
0.03006 0.60332 lineto
stroke
grestore
[(1)] 0.01131 0.60332 1 0 Mshowa
gsave
0.001 setlinewidth
0.02381 0.03826 moveto
0.02756 0.03826 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.0618 moveto
0.02756 0.0618 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.08535 moveto
0.02756 0.08535 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.10889 moveto
0.02756 0.10889 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.15598 moveto
0.02756 0.15598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.17952 moveto
0.02756 0.17952 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.20307 moveto
0.02756 0.20307 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.22661 moveto
0.02756 0.22661 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.2737 moveto
0.02756 0.2737 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.29724 moveto
0.02756 0.29724 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.32079 moveto
0.02756 0.32079 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.34433 moveto
0.02756 0.34433 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.39142 moveto
0.02756 0.39142 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.41497 moveto
0.02756 0.41497 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.43851 moveto
0.02756 0.43851 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.46205 moveto
0.02756 0.46205 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.50914 moveto
0.02756 0.50914 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.53269 moveto
0.02756 0.53269 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.55623 moveto
0.02756 0.55623 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.57977 moveto
0.02756 0.57977 lineto
stroke
grestore
[(ch\(x\))] 0.02381 0.61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
0.004 setlinewidth
0.02381 0.60332 moveto
0.02505 0.60331 lineto
0.02629 0.60327 lineto
0.02753 0.60321 lineto
0.02877 0.60312 lineto
0.03125 0.60287 lineto
0.03373 0.60252 lineto
0.03621 0.60207 lineto
0.03869 0.60153 lineto
0.04365 0.60014 lineto
0.05357 0.59619 lineto
0.06349 0.59073 lineto
0.08333 0.57549 lineto
0.10317 0.55504 lineto
0.14286 0.50182 lineto
0.18254 0.43838 lineto
0.22222 0.37187 lineto
0.2619 0.30797 lineto
0.30159 0.25035 lineto
0.34127 0.20077 lineto
0.38095 0.15962 lineto
0.42063 0.12636 lineto
0.46032 0.10003 lineto
0.5 0.0795 lineto
0.53968 0.06367 lineto
0.57937 0.05158 lineto
0.61905 0.04239 lineto
0.65873 0.03546 lineto
0.69841 0.03023 lineto
0.7381 0.02631 lineto
0.77778 0.02338 lineto
0.81746 0.02118 lineto
0.85714 0.01954 lineto
0.89683 0.01831 lineto
0.93651 0.01739 lineto
0.97619 0.01671 lineto
stroke
grestore
grestore
% End of Graphics
MathPictureEnd
end
%Beginning-Of-File-Named:fig2.ps
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 540 335
%%Creator: Mathematica
%%Title: fig2
%%CreationDate: Tue Mar 30 19:06:33 1993
%%EndComments
50 dict begin
%%EndProlog
/Mfontsize 15 def % font size ( points)
/Mwmarg 0 72 mul def % left and right margins (points)
/Mhmarg 0 72 mul def % top and bottom margins (points)
/Mwidth 7.5 72 mul def % total page width (points)
/Mheight 4.65 72 mul def % total page height
/Mtransform {  } bind def % possible page rotation
/Mnodistort true def % no-stretching flag

% The externally visible functions are:
% Plain - push default font (size = 1).
% Bold - push default bold font (size = 1).
% Italic - push default italic font (size = 1).
% MathPictureStart- start page.
% MathPictureEnd - finish off page.
% Mdot - draw a dot.
% Mtetra - draw a filled tetragon.
% Metetra - draw a filled tetragon with black edges.
% Mistroke - intermediate stroke of multi-stroke line/curve.
% Mfstroke - final stroke of multi-stroke line/curve.
% Msboxa - compute coordinates of text bounding box.
% Mshowa - plot characters.
% MathScale - compute scaling info to contain array of points.


% The following are only for backwards compatibility with earlier versions
% of Mathematica:
% Mpstart - identical to MathPictureStart.
% Mpend - identical to MathPictureEnd.
% Mscale - like MathScale but without user coordinate info.

/Mpstart { % - Mpstart -
MathPictureStart
} bind def

/Mpend { % - Mpend -
MathPictureEnd
} bind def

/Mscale { % [pnts] Mscale -
0 1 0 1 % [pnts] xbias xscale ybias yscale
5 -1 roll % xbias xscale ybias yscale [pnts]
MathScale % -
} bind def


% standard font names.

/Plain % Default normal font
/Courier findfont
def

/Bold % Default bold font
/Courier-Bold findfont
def

/Italic % Default italic font
/Courier-Oblique findfont
def



% Set up for the start of a page.
/MathPictureStart { % - MathPictureStart -
gsave % -
Mtransform % possibly rotate to landscape mode
Mwmarg % left_margin
Mhmarg % bottom_margin
translate % -
/Mtmatrix % /Mtmatrix
matrix currentmatrix % /Mtmatrix text_matrix
def % -
Plain % default_font
Mfontsize scalefont % default_font (at default point size)
setfont % -
} bind def


% Finish off a page.
/MathPictureEnd {
grestore
showpage
} bind def


% Given a point, draw a dot.
/Mdot { % x y Mdot -
moveto % -
0 0 rlineto % -
stroke % -
} bind def


% Given 4 points, draw the corresponding filled tetragon.
/Mtetra { % x0 y0 x1 y1 x2 y2 x3 y3 Mtetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
fill % -
} bind def


% Given 4 points, draw the corresponding filled tetragon with black edges.
% Note, this leaves the gray level at 0 (for compatibility with the old
% C code.
/Metetra { % x0 y0 x1 y1 x2 y2 x3 y3 Metetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
closepath % -
gsave % -
fill % -
grestore % -
0 setgray % -
stroke % -
} bind def


% Mistroke is called to stroke intermediate parts of a path.  It makes
% sure to resynchronize the dashing pattern and to leave the current point
% as the final point of the path.
/Mistroke { % - Mistroke -
flattenpath % -
0 0 0 % length x y
{ % length x y new_x new_y (for moves)
4 2 roll % length new_x new_y x y
pop pop % length new_x new_y
}
{ % length x y new_x new_y (for lines)
4 -1 roll % length y new_x new_y x
2 index % length y new_x new_y x new_x
sub dup mul % length y new_x new_y dx*dx
4 -1 roll % length new_x new_y dx*dx y
2 index % length new_x new_y dx*dx y new_y
sub dup mul % length new_x new_y dx*dx dy*dy
add sqrt % length new_x new_y dlen
4 -1 roll % new_x new_y dlen length
add % new_x new_y new_length
3 1 roll % new_length new_x new_y
}
{ % length x y x1 y1 x2 y2 x3 y3 (for curves)
stop % should never be called
}
{ % length x y (for closepaths)
stop % should never be called
}
pathforall % length x y
pop pop % length
currentpoint % length final_x final_y
stroke % length final_x final_y
moveto % length
currentdash % length dash_array dash_offset
3 -1 roll % dash_array dash_offset length
add % dash_array new_offset
setdash % -
} bind def


% Mfstroke is called to stroke the final parts of a path.  It resets
% the dashing pattern to compensate for any adjustments made by Mistroke.
/Mfstroke { % - Mfstroke -
stroke % -
currentdash % dash_array dash_offset
pop 0 % dash_array 0
setdash % -
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), compute the low and high coordinates
% of the resulting text, in the [gx gy tx ty] form, which corresponds to
% the point (gx,gy) (in graphics coordinates) plus the offset (tx,ty) (in
% text coordinates).
% Note, Msboxa assumes that the current matrix is the text matrix.
/Msboxa { % [str...] gx gy sx sy Msboxa [gx gy tlx tly] [gx gy thx thy]
newpath % [str...] gx gy sx sy (just in case)
5 -1 roll % gx gy sx sy [str...]
Mvboxa % gx gy sx sy blx bly bhx bhy [off...]
pop % gx gy sx sy blx bly bhx bhy
6 -1 roll % gx gy sy blx bly bhx bhy sx
5 -1 roll % gx gy sy bly bhx bhy sx blx
4 -1 roll % gx gy sy bly bhy sx blx bhx
Msboxa1 % gx gy sy bly bhy tlx thx
5 -3 roll % gx gy tlx thx sy bly bhy
Msboxa1 % gx gy tlx thx tly thy
[ % gx gy tlx thx tly thy mark
7 -2 roll % tlx thx tly thy mark gx gy
2 copy % tlx thx tly thy mark gx gy gx gy
[ % tlx thx tly thy mark gx gy gx gy mark
3 1 roll % tlx thx tly thy mark gx gy mark gx gy
10 -1 roll % thx tly thy mark gx gy mark gx gy tlx
9 -1 roll % thx thy mark gx gy mark gx gy tlx tly
] % thx thy mark gx gy [gx gy tlx tly]
6 1 roll % [gx gy tlx tly] thx thy mark gx gy
5 -2 roll % [gx gy tlx tly] mark gx gy thx thy
] % [gx ty tlx tly] [gx gy thx thy]
} bind def

% Msboxa1 is an internal function which, given a bounding box coordinate
% (sz), and the bounding box limits (blz and bhz), computes the actual
% offsets (tlz = (blz-bhz)(sz+1)/2, thz = (blz-bhz)(sz-1)/2).
/Msboxa1 { % sz blz bhz Msboxa1 tlz thz
sub % sz blz-bhz
2 div % sz (blz-bhz)/2
dup % sz (blz-bhz)/2 (blz-bhz)/2
2 index % sz (blz-bhz)/2 (blz-bhz)/2 sz
1 add % sz (blz-bhz)/2 (blz-bhz)/2 sz+1
mul % sz (blz-bhz)/2 tlz
3 -1 roll % (blz-bhz)/2 tlz sz
-1 add % (blz-bhz)/2 tlz sz-1
3 -1 roll % tlz sz-1 (blz-bhz)/2
mul % tlz thz
} bind def


% Given a (non-empty) array of strings ([str...]) which represent consecutive
% lines of text, compute the total bounding box assuming that we start at
% (0,0) and the array of y offsets to place the lines correctly.
% Note, Mvboxa assumes that the current matrix is the text matrix.
% Note, Mvboxa does not alter the current path.
% The vertical spacing is set so that the bounding boxes of adjacent lines
% are .3 times the width of an `m' appart.
/Mvboxa { % [str...] Mvboxa xlow ylow xhigh yhigh [off...]
gsave % [str...]
newpath % [str...] (clear path fragments)
[ true % [str...] mark true
3 -1 roll % mark true [str...]
{ % mark {true -or- off... Xl Yl Xh Yh false} str
Mbbox % mark {true -or- off... Xl Yl Xh Yh false} xl yl xh yh
5 -1 roll % mark { - -or- off... Xl Yl Xh Yh} xl yl xh yh first?
{ % mark xl yl xh yh
0 % mark xl yl xh yh off1
5 1 roll % mark off1 xl yl xh yh
} % mark off1 XL YL XH YH
{ % mark off... Xl Yl Xh Yh xl yl xh yh
7 -1 roll % mark off... Xl Xh Yh xl yl xh yh Yl
exch sub % mark off... Xl Xh Yh xl yl xh yh-Yl
(m) stringwidth pop % mark off... Xl Xh Yh xl yl xh yh-Yl pntsize
.3 mul % mark off... Xl Xh Yh xl yl xh yh-Yl fudge
sub % mark off... Xl Xh Yh xl yl xh off
7 1 roll % mark off... off Xl Xh Yh xl yl xh
6 -1 roll % mark off... off Xh Yh xl yl xh Xl
4 -1 roll % mark off... off Xh Yh yl xh Xl xl
Mmin % mark off... off Xh Yh yl xh XL
3 -1 roll % mark off... off Xh Yh xh XL yl
5 index % mark off... off Xh Yh xh XL yl off
add % mark off... off Xh Yh xh XL YL
5 -1 roll % mark off... off Yh xh XL YL Xh
4 -1 roll % mark off... off Yh XL YL Xh xh
Mmax % mark off... off Yh XL YL XH
4 -1 roll % mark off... off XL YL XH YH
} % mark off... XL YL XH YH
ifelse % mark off... XL YL XH YH
false % mark off... XL YL XH YH false
} % mark off... XL YL XH YH false
forall % mark off... xlow ylow xhigh yhigh false
{ stop } if % mark off... xlow ylow xhigh yhigh
counttomark % mark off... xlow ylow xhigh yhigh (#off's+4)
1 add % mark off... xlow ylow xhigh yhigh (#off's+5)
4 roll % xlow ylow xhigh yhigh mark off...
] % xlow ylow xhigh yhigh [off...]
grestore % xlow ylow xhigh yhigh [off...]
} bind def


% Given a string, compute the bounding box assuming that we start at (0,0).
% Note, the path is assumed to be empty, and we are assumed to be in text
% coordinates.
/Mbbox { % str Mbbox xlow ylow xhigh yhigh
0 0 moveto % str
false charpath % -
flattenpath % -
pathbbox % xlow ylow xhigh yhigh
newpath % xlow ylow xhigh yhigh
} bind def


% Compute the minimum of two numbers.
/Mmin { % p q Mmin min(p,q)
2 copy % p q p q
gt % p q p>q?
{ exch } if % min(p,q) max(p,q)
pop % min(p,q)
} bind def


% Compute the maximum of two numbers.
/Mmax { % p q Mmax max(p,q)
2 copy % p q p q
lt % p q p<q?
{ exch } if % max(p,q) min(p,q)
pop % max(p,q)
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), display the strings.
/Mshowa { % [str...] gx gy sx sy Mshowa -
4 -2 roll % [str...] sx sy gx gy
moveto % [str...] sx sy
2 index % [str...] sx sy [str...]
Mtmatrix setmatrix % [str...] sx sy [str...]
Mvboxa % [str...] sx sy tlx tly thx thy [off...]
7 1 roll % [str...] [off...] sx sy tlx tly thx thy
6 -1 roll % [str...] [off...] sy tlx tly thx thy sx
5 -1 roll % [str...] [off...] sy tly thx thy sx tlx
4 -1 roll % [str...] [off...] sy tly thy sx tlx thx
Mshowa1 % [str...] [off...] sy tly thy relx
4 1 roll % [str...] [off...] relx sy tly thy
Mshowa1 % [str...] [off...] relx rely
rmoveto % [str...] [off...]
currentpoint % [str...] [off...] x y
0 1 % [str...] [off...] x y 0 1
4 index length % [str...] [off...] x y 0 1 (#strings)
-1 add % [str...] [off...] x y 0 1 (#strings-1)
{ % [str...] [off...] x y strnum
2 index % [str...] [off...] x y strnum x
4 index % [str...] [off...] x y strnum x [off...]
2 index % [str...] [off...] x y strnum [off...] strnum
get % [str...] [off...] x y strnum x off
3 index % [str...] [off...] x y strnum x off y
add % [str...] [off...] x y strnum x Y
moveto % [str...] [off...] x y strnum
4 index % [str...] [off...] x y strnum [str...]
exch get % [str...] [off...] x y str
show % [str...] [off...] x y
} for % [str...] [off...] x y
pop pop pop pop % -
Mgmatrix setmatrix % -
} bind def

% Mshowa1 is an internal routine which, given a bounding box coordinate
% (sz), and the bounding box limits if we started drawing at 0 (tlz and thz),
% computes the offset at which to start drawing
% (relz = (sz-1)tlz/2 - (sz+1)thz/2 = sz(tlz-thz)/2-(tlz+thz)/2).
/Mshowa1 { % sz tlz thz Mshowa1 relz
2 copy % sz tlz thz tlz thz
add % sz tlz thz tlz+thz
4 1 roll % tlz+thz sz tlz thz
sub % tlz+thz sz tlz-thz
mul % tlz+thz sz(tlz-thz)
sub % tlz+thz-sz(tlz-thz)
-2 div % sz(tlz-thz)/2-(tlz+thz)/2
} bind def


% Given the x and y scaling to user coordinates and an array of points to
% fit (xbias xscale ybias yscale [pnts]), set up the scaling.  The array
% must contain atleast two points, and the last two must be of the form
% [gxlow gylow 0 0] and [gxhigh gyhigh 0 0].
% Note, MathScale assumes that we are already scaled so that the active area
% is the rectangle [0,Mwidth-2*Mwmarg]x[0,Mheight-2*Mhmarg].
/MathScale { % <user> [pnts] MathScale -
Mwidth % <user> [pnts] total_width
Mwmarg dup add % <user> [pnts] total_width lmarg+rmarg
sub % <user> [pnts] width
Mheight % <user> [pnts] width total_height
Mhmarg dup add % <user> [pnts] width total_height tmarg+bmarg
sub % <user> [pnts] width height
Mlp % <user> Ax Ay Bx By
translate % <user> Ax Ay
scale % <user>
pop pop pop pop % -
/Mgmatrix % /Mgmatrix
matrix currentmatrix % /Mgmatrix graphics_matrix
def % -
} bind def


% Given a non-empty array of points to fit ([p]) and a maximum width (sx)
% and height (sy) find the largest scale (Ax and Ay) and offsets (Bx and By)
% such that the transformation
% [gx gy tx ty] -> (Ax gx + tx + bx, Ay gy + ty + By)
% maps the points into the rectangle [0,sx]x[0,sy]
/Mlp { % [p] sx sy Mlp Ax Ay Bx By
3 copy % [p] sx sy [p] sx sy
Mlpfirst % [p] sx sy Ax Ay
{ % [p] sx sy Ax Ay
Mnodistort % [p] sx sy Ax Ay nodistort?
{ % [p] sx sy Ax Ay
Mmin % [p] sx sy A
dup % [p] sx sy Ax Ay
} if % [p] sx sy Ax Ay
4 index % [p] sx sy Ax Ay [p]
2 index % [p] sx sy Ax Ay [p] Ax
2 index % [p] sx sy Ax Ay [p] Ax Ay
Mlprun % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy
11 index % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy sx
11 -1 roll % [p] sx sy Ay ctx wtx cgx wgx cty wty cgy wgy sx Ax
10 -4 roll % [p] sx sy Ay cty wty cgy wgy sx Ax ctx wtx cgx wgx
Mlp1 % [p] sx sy Ay cty wty cgy wgy Ax Bx xok?
8 index % [p] sx sy Ay cty wty cgy wgy Ax Bx xok? sy
9 -5 roll % [p] sx sy Ax Bx xok? sy Ay cty wty cgy wgy
Mlp1 % [p] sx sy Ax Bx xok? Ay By yok?
4 -1 roll % [p] sx sy Ax Bx Ay By yok? xok?
and % [p] sx sy Ax Bx Ay By ok?
{ exit } if % [p] sx sy Ax Bx Ay By
3 -1 roll % [p] sx sy Ax Ay Bx By
pop pop % [p] sx sy Ax Ay
} loop % [p] sx sy Ax Bx Ay By
exch % [p] sx sy Ax Bx By Ay
3 1 roll % [p] sx sy Ax Ay Bx By
7 -3 roll % Ax Ay Bx By [p] sx sy
pop pop pop % Ax Ay Bx By
} bind def


% Given an array of points in the [gx gy tx ty] form, with the last two
% being [gxlow gylow 0 0] and [gxhigh gyhigh 0 0], and the width and height
% (sx and sy) in which to fit them, compute the maximum scaling (Ax and Ay).
/Mlpfirst { % [pnts] sx sy Mlpfirst Ax Ay
3 -1 roll % sx sy [pnts]
dup length % sx sy [pnts] #pnts
2 copy % sx sy [pnts] #pnts [pnts] #pnts
-2 add % sx sy [pnts] #pnts [pnts] #pnts-2
get % sx sy [pnts] #pnts [gxl gyl 0 0]
aload % sx sy [pnts] #pnts gxl gyl 0 0 [gxl gyl 0 0]
pop pop pop % sx sy [pnts] #pnts gxl gyl
4 -2 roll % sx sy gxl gyl [pnts] #pnts
-1 add % sx sy gxl gyl [pnts] #pnts-1
get % sx sy gxl gyl [gxh gyh 0 0]
aload % sx sy gxl gyl gxh gyh 0 0 [gxh gyh 0 0]
pop pop pop % sx sy gxl gyl gxh gyh
6 -1 roll % sy gxl gyl gxh gyh sx
3 -1 roll % sy gxl gyl gyh sx gxh
5 -1 roll % sy gyl gyh sx gxh gxl
sub % sy gyl gyh sx delx
div % sy gyl gyh Ax
4 1 roll % Ax sy gyl gyh
exch sub % Ax sy dely
div % Ax Ay
} bind def


% Given a non-empty array of points to fit ([pnts]) and scale factors
% for graphics->text (Ax and Ay), compute the limiting points.
/Mlprun { % [pnts] Ax Ay Mlprun ctx wtx cgx wgx cty wty cgy wgy
2 copy % [pnts] Ax Ay Ax Ay
4 index % [pnts] Ax Ay Ax Ay [pnts]
0 get % [pnts] Ax Ay Ax Ay [first]
dup % [pnts] Ax Ay Ax Ay [first] [first]
4 1 roll % [pnts] Ax Ay [first] Ax Ay [first]
Mlprun1 % [pnts] Ax Ay [first] fx fy
3 copy % [pnts] Ax Ay [low] lx ly [high] hx hy
8 -2 roll % [pnts] [low] lx ly [high] hx hy Ax Ay
9 -1 roll % [low] lx ly [high] hx hy Ax Ay [pnts]
{ % [low] lx ly [high] hx hy Ax Ay [pnt]
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] Ax Ay [pnt]
Mlprun1 % [low] lx ly [high] hx hy Ax Ay [pnt] px py
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] px py [pnt] px py
11 -3 roll % [low] lx ly Ax Ay [pnt] px py [pnt] px py [high] hx hy
/gt Mlpminmax % [low] lx ly Ax Ay [pnt] px py [high] hx hy
8 3 roll % [low] lx ly [high] hx hy Ax Ay [pnt] px py
11 -3 roll % [high] hx hy Ax Ay [pnt] px py [low] lx ly
/lt Mlpminmax % [high] hx hy Ax Ay [low] lx ly
8 3 roll % [low] lx ly [high] hx hy Ax Ay
} forall % [low] lx ly [high] hx hy Ax Ay
pop pop pop pop % [low] lx ly [high]
3 1 roll % [low] [high] lx ly
pop pop % [low] [high]
aload pop % [low] hgx hgy htx hty
5 -1 roll % hgx hgy htx hty [low]
aload pop % hgx hgy htx hty lgx lgy ltx lty
exch % hgx hgy htx hty lgx lgy lty ltx
6 -1 roll % hgx hgy hty lgx lgy lty ltx htx
Mlprun2 % hgx hgy hty lgx lgy lty ctx wtx
8 2 roll % ctx wtx hgx hgy hty lgx lgy lty
4 -1 roll % ctx wtx hgx hgy lgx lgy lty hty
Mlprun2 % ctx wtx hgx hgy lgx lgy cty wty
6 2 roll % ctx wtx cty wty hgx hgy lgx lgy
3 -1 roll % ctx wtx cty wty hgx lgx lgy hgy
Mlprun2 % ctx wtx cty wty hgx lgx cgy wgy
4 2 roll % ctx wtx cty wty cgy wgy hgx lgx
exch % ctx wtx cty wty cgy wgy lgx hgx
Mlprun2 % ctx wtx cty wty cgy wgy cgx wgx
6 2 roll % ctx wtx cgx wgx cty wty cgy wgy
} bind def


% Given scale factors for graphics->text (Ax and Ay) and a point in the
% [gx gy tx ty] form, return the text x and y coordinate that results.
/Mlprun1 { % Ax Ay [gx gy tx ty] Mlprun1 rx ry
aload pop % Ax Ay gx gy tx ty
exch % Ax Ay gx gy ty tx
6 -1 roll % Ay gx gy ty tx Ax
5 -1 roll % Ay gy ty tx Ax gx
mul add % Ay gy ty rx
4 -2 roll % ty rx Ay gy
mul % ty rx Ay*gy
3 -1 roll % rx Ay*gy ty
add % rx ry
} bind def


% Given a low and high coordinate, compute the center and width.
/Mlprun2 { % low high Mlprun2 center width
2 copy % low high low high
add 2 div % low high (low+high)/2
3 1 roll % (low+high)/2 low high
exch sub % (low+high)/2 high-low
} bind def


% Given two points stored as [gx gy tx ty] followed by the scaled
% result (rx, ry), and a comparison function (lt or gt) leave the
% point which is the minimum (or maximum) in each dimension.
/Mlpminmax { % [pnt1] r1x r1y [pnt2] r2x r2y cmp Mlpminmax [pnt] x y
cvx % [pnt1] r1x r1y [pnt2] r2x r2y cmp
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x
6 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y cmp take2?
{ % [pnt1] r1x r1y [pnt2] r2x r2y cmp
7 -3 roll % [pnt2] r2x r2y cmp [pnt1] r1x r1y
4 -1 roll % [pnt2] r2x r2y [pnt1] r1x r1y cmp
} if % [pnt1] r1x r1y [pnt2] r2x r2y cmp
1 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y
5 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y r1y
3 -1 roll % [pnt1] r1x r1y [pnt2] r2x r2y r2y r1y cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y take2y?
{ % [gx ? tx ?] rx ? [? gy ? ty] ? ry
4 1 roll % [gx ? tx ?] rx ry ? [? gy ? ty] ?
pop % [gx ? tx ?] rx ry ? [? gy ? ty]
5 -1 roll % rx ry ? [? gy ? ty] [gx ? tx ?]
aload % rx ry ? [? gy ? ty] gx ? tx ? [gx ? tx ?]
pop pop % rx ry ? [? gy ? ty] gx ? tx
4 -1 roll % rx ry ? gx ? tx [? gy ? ty]
aload pop % rx ry ? gx ? tx ? gy ? ty
[ % rx ry ? gx ? tx ? gy ? ty mark
8 -2 roll % rx ry ? tx ? gy ? ty mark gx ?
pop % rx ry ? tx ? gy ? ty mark gx
5 -2 roll % rx ry ? tx ? ty mark gx gy ?
pop % rx ry ? tx ? ty mark gx gy
6 -2 roll % rx ry ? ty mark gx gy tx ?
pop % rx ry ? ty mark gx gy tx
5 -1 roll % rx ry ? mark gx gy tx ty
] % rx ry ? [pnt]
4 1 roll % [pnt] rx ry ?
pop % [pnt] rx ry
}
{ % [gx gy tx ty] rx ry ? ? ?
pop pop pop % [pnt] rx ry
} ifelse % [pnt] rx ry
} bind def


% Given a size (s), graphics->text scale (A), text center (ct), text
% width (wt), graphics center (cg) and graphics width (wg), compute
% a new graphics->text scale (Anew) and offset (B) and whether or not
% we are done.
% Note, the mysterious .99999 is magic juju which is supposed to ward
% off the possibility that floating point errors would cause this
% routine to return the old A and yet claim not-done.
/Mlp1 { % s A ct wt cg wg Mlp1 Anew B done?
5 index % s A ct wt cg wg s
3 index sub % s A ct wt cg wg s-wt
5 index % s A ct wg cg wg s-wt A
2 index mul % s A ct wg cg wg s-wt A*wg
1 index % s A ct wg cg wg s-wt A*wg s-wt
le % s A ct wg cg wg s-wt fits?
1 index % s A ct wg cg wg s-wt fits? s-wt
0 le % s A ct wg cg wg s-wt fits? impossible?
or % s A ct wg cg wg s-wt done?
dup % s A ct wg cg wg s-wt done? done?
not % s A ct wg cg wg s-wt done? notdone?
{ % s A ct wg cg wg s-wt done? (not done case)
1 index % s A ct wg cg wg s-wt done? s-wt
3 index div % s A ct wg cg wg s-wt done? (s-wt)/wg
.99999 mul % s A ct wg cg wg s-wt done? Anew
8 -1 roll % s ct wg cg wg s-wt done? Anew A
pop % s ct wg cg wg s-wt done? Anew
7 1 roll % s Anew ct wg cg wg s-wt done?
}
if % s Anew ct wg cg wg s-wt done?
8 -1 roll % Anew ct wg cg wg s-wt done? s
2 div % Anew ct wg cg wg s-wt done? s/2
7 -2 roll % Anew cg wg s-wt done? s/2 ct wg
pop sub % Anew cg wg s-wt done? s/2-ct
5 index % Anew cg wg s-wt done? s/2-ct Anew
6 -3 roll % Anew done? s/2-ct Anew cg wg s-wt
pop pop % Anew done? s/2-ct Anew cg
mul sub % Anew done? s/2-ct-Anew*cg
exch % Anew B done?
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.238095 0.0147151 0.0585673 [
[(1)] 0.2619 0.01472 0 2 Msboxa
[(2)] 0.5 0.01472 0 2 Msboxa
[(3)] 0.7381 0.01472 0 2 Msboxa
[(4)] 0.97619 0.01472 0 2 Msboxa
[(x)] 1.025 0.01472 -1 0 Msboxa
[(2)] 0.01131 0.13185 1 0 Msboxa
[(4)] 0.01131 0.24898 1 0 Msboxa
[(6)] 0.01131 0.36612 1 0 Msboxa
[(8)] 0.01131 0.48325 1 0 Msboxa
[(10)] 0.01131 0.60039 1 0 Msboxa
[(ch\(x\)/x)] 0.02381 0.61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.2619 0.01472 moveto
0.2619 0.02097 lineto
stroke
grestore
[(1)] 0.2619 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.5 0.01472 moveto
0.5 0.02097 lineto
stroke
grestore
[(2)] 0.5 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.7381 0.01472 moveto
0.7381 0.02097 lineto
stroke
grestore
[(3)] 0.7381 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.97619 0.01472 moveto
0.97619 0.02097 lineto
stroke
grestore
[(4)] 0.97619 0.01472 0 2 Mshowa
gsave
0.001 setlinewidth
0.07143 0.01472 moveto
0.07143 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0.01472 moveto
0.11905 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16667 0.01472 moveto
0.16667 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0.01472 moveto
0.21429 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0.01472 moveto
0.30952 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35714 0.01472 moveto
0.35714 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0.01472 moveto
0.40476 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45238 0.01472 moveto
0.45238 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54762 0.01472 moveto
0.54762 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0.01472 moveto
0.59524 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64286 0.01472 moveto
0.64286 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0.01472 moveto
0.69048 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.01472 moveto
0.78571 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83333 0.01472 moveto
0.83333 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0.01472 moveto
0.88095 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92857 0.01472 moveto
0.92857 0.01847 lineto
stroke
grestore
[(x)] 1.025 0.01472 -1 0 Mshowa
gsave
0.002 setlinewidth
0 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0.13185 moveto
0.03006 0.13185 lineto
stroke
grestore
[(2)] 0.01131 0.13185 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.24898 moveto
0.03006 0.24898 lineto
stroke
grestore
[(4)] 0.01131 0.24898 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.36612 moveto
0.03006 0.36612 lineto
stroke
grestore
[(6)] 0.01131 0.36612 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.48325 moveto
0.03006 0.48325 lineto
stroke
grestore
[(8)] 0.01131 0.48325 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.60039 moveto
0.03006 0.60039 lineto
stroke
grestore
[(10)] 0.01131 0.60039 1 0 Mshowa
gsave
0.001 setlinewidth
0.02381 0.03814 moveto
0.02756 0.03814 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.06157 moveto
0.02756 0.06157 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.085 moveto
0.02756 0.085 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.10842 moveto
0.02756 0.10842 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.15528 moveto
0.02756 0.15528 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.1787 moveto
0.02756 0.1787 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.20213 moveto
0.02756 0.20213 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.22556 moveto
0.02756 0.22556 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.27241 moveto
0.02756 0.27241 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.29584 moveto
0.02756 0.29584 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.31927 moveto
0.02756 0.31927 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.34269 moveto
0.02756 0.34269 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.38955 moveto
0.02756 0.38955 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.41297 moveto
0.02756 0.41297 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.4364 moveto
0.02756 0.4364 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.45983 moveto
0.02756 0.45983 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.50668 moveto
0.02756 0.50668 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.53011 moveto
0.02756 0.53011 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.55353 moveto
0.02756 0.55353 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.57696 moveto
0.02756 0.57696 lineto
stroke
grestore
[(ch\(x\)/x)] 0.02381 0.61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
0.004 setlinewidth
0.04762 0.60332 moveto
0.05246 0.50504 lineto
0.05729 0.43532 lineto
0.06213 0.38335 lineto
0.06696 0.34317 lineto
0.0718 0.3112 lineto
0.07664 0.2852 lineto
0.08631 0.24556 lineto
0.09598 0.21687 lineto
0.10565 0.19526 lineto
0.11533 0.17848 lineto
0.125 0.16515 lineto
0.13467 0.15438 lineto
0.14435 0.14555 lineto
0.16369 0.13211 lineto
0.18304 0.12262 lineto
0.20238 0.11582 lineto
0.21205 0.11318 lineto
0.22173 0.11095 lineto
0.2314 0.10908 lineto
0.24107 0.10753 lineto
0.25074 0.10625 lineto
0.26042 0.10523 lineto
0.27009 0.10443 lineto
0.27493 0.1041 lineto
0.27976 0.10383 lineto
0.2846 0.1036 lineto
0.28943 0.10341 lineto
0.29427 0.10327 lineto
0.29669 0.10322 lineto
0.29911 0.10317 lineto
0.30153 0.10314 lineto
0.30273 0.10312 lineto
0.30394 0.10311 lineto
0.30515 0.1031 lineto
0.30636 0.10309 lineto
0.30757 0.10309 lineto
0.30878 0.10309 lineto
0.30999 0.10309 lineto
0.3112 0.10309 lineto
0.31241 0.10309 lineto
0.31362 0.1031 lineto
0.31483 0.10311 lineto
0.31603 0.10312 lineto
0.31845 0.10315 lineto
0.32087 0.10319 lineto
0.32329 0.10323 lineto
0.32813 0.10335 lineto
0.3378 0.10368 lineto
0.34747 0.10413 lineto
Mistroke
0.35714 0.1047 lineto
0.37649 0.10616 lineto
0.39583 0.10805 lineto
0.43452 0.11302 lineto
0.47321 0.1195 lineto
0.5119 0.12752 lineto
0.5506 0.13712 lineto
0.58929 0.14842 lineto
0.62798 0.16159 lineto
0.66667 0.17683 lineto
0.70536 0.19438 lineto
0.74405 0.21455 lineto
0.78274 0.23768 lineto
0.82143 0.26418 lineto
0.86012 0.29452 lineto
0.89881 0.32926 lineto
0.9375 0.36903 lineto
0.97619 0.41456 lineto
Mfstroke
grestore
grestore
% End of Graphics
MathPictureEnd
end
%Beginning-Of-File-Named:fig1.ps
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 540 335
%%Creator: Mathematica
%%Title: fig1
%%CreationDate: Tue Mar 30 19:05:27 1993
%%EndComments
50 dict begin
%%EndProlog
/Mfontsize 15 def % font size ( points)
/Mwmarg 0 72 mul def % left and right margins (points)
/Mhmarg 0 72 mul def % top and bottom margins (points)
/Mwidth 7.5 72 mul def % total page width (points)
/Mheight 4.65 72 mul def % total page height
/Mtransform {  } bind def % possible page rotation
/Mnodistort true def % no-stretching flag

% The externally visible functions are:
% Plain - push default font (size = 1).
% Bold - push default bold font (size = 1).
% Italic - push default italic font (size = 1).
% MathPictureStart- start page.
% MathPictureEnd - finish off page.
% Mdot - draw a dot.
% Mtetra - draw a filled tetragon.
% Metetra - draw a filled tetragon with black edges.
% Mistroke - intermediate stroke of multi-stroke line/curve.
% Mfstroke - final stroke of multi-stroke line/curve.
% Msboxa - compute coordinates of text bounding box.
% Mshowa - plot characters.
% MathScale - compute scaling info to contain array of points.


% The following are only for backwards compatibility with earlier versions
% of Mathematica:
% Mpstart - identical to MathPictureStart.
% Mpend - identical to MathPictureEnd.
% Mscale - like MathScale but without user coordinate info.

/Mpstart { % - Mpstart -
MathPictureStart
} bind def

/Mpend { % - Mpend -
MathPictureEnd
} bind def

/Mscale { % [pnts] Mscale -
0 1 0 1 % [pnts] xbias xscale ybias yscale
5 -1 roll % xbias xscale ybias yscale [pnts]
MathScale % -
} bind def


% standard font names.

/Plain % Default normal font
/Courier findfont
def

/Bold % Default bold font
/Courier-Bold findfont
def

/Italic % Default italic font
/Courier-Oblique findfont
def



% Set up for the start of a page.
/MathPictureStart { % - MathPictureStart -
gsave % -
Mtransform % possibly rotate to landscape mode
Mwmarg % left_margin
Mhmarg % bottom_margin
translate % -
/Mtmatrix % /Mtmatrix
matrix currentmatrix % /Mtmatrix text_matrix
def % -
Plain % default_font
Mfontsize scalefont % default_font (at default point size)
setfont % -
} bind def


% Finish off a page.
/MathPictureEnd {
grestore
showpage
} bind def


% Given a point, draw a dot.
/Mdot { % x y Mdot -
moveto % -
0 0 rlineto % -
stroke % -
} bind def


% Given 4 points, draw the corresponding filled tetragon.
/Mtetra { % x0 y0 x1 y1 x2 y2 x3 y3 Mtetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
fill % -
} bind def


% Given 4 points, draw the corresponding filled tetragon with black edges.
% Note, this leaves the gray level at 0 (for compatibility with the old
% C code.
/Metetra { % x0 y0 x1 y1 x2 y2 x3 y3 Metetra -
moveto % x0 y0 x1 y1 x2 y2
lineto % x0 y0 x1 y1
lineto % x0 y0
lineto % -
closepath % -
gsave % -
fill % -
grestore % -
0 setgray % -
stroke % -
} bind def


% Mistroke is called to stroke intermediate parts of a path.  It makes
% sure to resynchronize the dashing pattern and to leave the current point
% as the final point of the path.
/Mistroke { % - Mistroke -
flattenpath % -
0 0 0 % length x y
{ % length x y new_x new_y (for moves)
4 2 roll % length new_x new_y x y
pop pop % length new_x new_y
}
{ % length x y new_x new_y (for lines)
4 -1 roll % length y new_x new_y x
2 index % length y new_x new_y x new_x
sub dup mul % length y new_x new_y dx*dx
4 -1 roll % length new_x new_y dx*dx y
2 index % length new_x new_y dx*dx y new_y
sub dup mul % length new_x new_y dx*dx dy*dy
add sqrt % length new_x new_y dlen
4 -1 roll % new_x new_y dlen length
add % new_x new_y new_length
3 1 roll % new_length new_x new_y
}
{ % length x y x1 y1 x2 y2 x3 y3 (for curves)
stop % should never be called
}
{ % length x y (for closepaths)
stop % should never be called
}
pathforall % length x y
pop pop % length
currentpoint % length final_x final_y
stroke % length final_x final_y
moveto % length
currentdash % length dash_array dash_offset
3 -1 roll % dash_array dash_offset length
add % dash_array new_offset
setdash % -
} bind def


% Mfstroke is called to stroke the final parts of a path.  It resets
% the dashing pattern to compensate for any adjustments made by Mistroke.
/Mfstroke { % - Mfstroke -
stroke % -
currentdash % dash_array dash_offset
pop 0 % dash_array 0
setdash % -
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), compute the low and high coordinates
% of the resulting text, in the [gx gy tx ty] form, which corresponds to
% the point (gx,gy) (in graphics coordinates) plus the offset (tx,ty) (in
% text coordinates).
% Note, Msboxa assumes that the current matrix is the text matrix.
/Msboxa { % [str...] gx gy sx sy Msboxa [gx gy tlx tly] [gx gy thx thy]
newpath % [str...] gx gy sx sy (just in case)
5 -1 roll % gx gy sx sy [str...]
Mvboxa % gx gy sx sy blx bly bhx bhy [off...]
pop % gx gy sx sy blx bly bhx bhy
6 -1 roll % gx gy sy blx bly bhx bhy sx
5 -1 roll % gx gy sy bly bhx bhy sx blx
4 -1 roll % gx gy sy bly bhy sx blx bhx
Msboxa1 % gx gy sy bly bhy tlx thx
5 -3 roll % gx gy tlx thx sy bly bhy
Msboxa1 % gx gy tlx thx tly thy
[ % gx gy tlx thx tly thy mark
7 -2 roll % tlx thx tly thy mark gx gy
2 copy % tlx thx tly thy mark gx gy gx gy
[ % tlx thx tly thy mark gx gy gx gy mark
3 1 roll % tlx thx tly thy mark gx gy mark gx gy
10 -1 roll % thx tly thy mark gx gy mark gx gy tlx
9 -1 roll % thx thy mark gx gy mark gx gy tlx tly
] % thx thy mark gx gy [gx gy tlx tly]
6 1 roll % [gx gy tlx tly] thx thy mark gx gy
5 -2 roll % [gx gy tlx tly] mark gx gy thx thy
] % [gx ty tlx tly] [gx gy thx thy]
} bind def

% Msboxa1 is an internal function which, given a bounding box coordinate
% (sz), and the bounding box limits (blz and bhz), computes the actual
% offsets (tlz = (blz-bhz)(sz+1)/2, thz = (blz-bhz)(sz-1)/2).
/Msboxa1 { % sz blz bhz Msboxa1 tlz thz
sub % sz blz-bhz
2 div % sz (blz-bhz)/2
dup % sz (blz-bhz)/2 (blz-bhz)/2
2 index % sz (blz-bhz)/2 (blz-bhz)/2 sz
1 add % sz (blz-bhz)/2 (blz-bhz)/2 sz+1
mul % sz (blz-bhz)/2 tlz
3 -1 roll % (blz-bhz)/2 tlz sz
-1 add % (blz-bhz)/2 tlz sz-1
3 -1 roll % tlz sz-1 (blz-bhz)/2
mul % tlz thz
} bind def


% Given a (non-empty) array of strings ([str...]) which represent consecutive
% lines of text, compute the total bounding box assuming that we start at
% (0,0) and the array of y offsets to place the lines correctly.
% Note, Mvboxa assumes that the current matrix is the text matrix.
% Note, Mvboxa does not alter the current path.
% The vertical spacing is set so that the bounding boxes of adjacent lines
% are .3 times the width of an `m' appart.
/Mvboxa { % [str...] Mvboxa xlow ylow xhigh yhigh [off...]
gsave % [str...]
newpath % [str...] (clear path fragments)
[ true % [str...] mark true
3 -1 roll % mark true [str...]
{ % mark {true -or- off... Xl Yl Xh Yh false} str
Mbbox % mark {true -or- off... Xl Yl Xh Yh false} xl yl xh yh
5 -1 roll % mark { - -or- off... Xl Yl Xh Yh} xl yl xh yh first?
{ % mark xl yl xh yh
0 % mark xl yl xh yh off1
5 1 roll % mark off1 xl yl xh yh
} % mark off1 XL YL XH YH
{ % mark off... Xl Yl Xh Yh xl yl xh yh
7 -1 roll % mark off... Xl Xh Yh xl yl xh yh Yl
exch sub % mark off... Xl Xh Yh xl yl xh yh-Yl
(m) stringwidth pop % mark off... Xl Xh Yh xl yl xh yh-Yl pntsize
.3 mul % mark off... Xl Xh Yh xl yl xh yh-Yl fudge
sub % mark off... Xl Xh Yh xl yl xh off
7 1 roll % mark off... off Xl Xh Yh xl yl xh
6 -1 roll % mark off... off Xh Yh xl yl xh Xl
4 -1 roll % mark off... off Xh Yh yl xh Xl xl
Mmin % mark off... off Xh Yh yl xh XL
3 -1 roll % mark off... off Xh Yh xh XL yl
5 index % mark off... off Xh Yh xh XL yl off
add % mark off... off Xh Yh xh XL YL
5 -1 roll % mark off... off Yh xh XL YL Xh
4 -1 roll % mark off... off Yh XL YL Xh xh
Mmax % mark off... off Yh XL YL XH
4 -1 roll % mark off... off XL YL XH YH
} % mark off... XL YL XH YH
ifelse % mark off... XL YL XH YH
false % mark off... XL YL XH YH false
} % mark off... XL YL XH YH false
forall % mark off... xlow ylow xhigh yhigh false
{ stop } if % mark off... xlow ylow xhigh yhigh
counttomark % mark off... xlow ylow xhigh yhigh (#off's+4)
1 add % mark off... xlow ylow xhigh yhigh (#off's+5)
4 roll % xlow ylow xhigh yhigh mark off...
] % xlow ylow xhigh yhigh [off...]
grestore % xlow ylow xhigh yhigh [off...]
} bind def


% Given a string, compute the bounding box assuming that we start at (0,0).
% Note, the path is assumed to be empty, and we are assumed to be in text
% coordinates.
/Mbbox { % str Mbbox xlow ylow xhigh yhigh
0 0 moveto % str
false charpath % -
flattenpath % -
pathbbox % xlow ylow xhigh yhigh
newpath % xlow ylow xhigh yhigh
} bind def


% Compute the minimum of two numbers.
/Mmin { % p q Mmin min(p,q)
2 copy % p q p q
gt % p q p>q?
{ exch } if % min(p,q) max(p,q)
pop % min(p,q)
} bind def


% Compute the maximum of two numbers.
/Mmax { % p q Mmax max(p,q)
2 copy % p q p q
lt % p q p<q?
{ exch } if % max(p,q) min(p,q)
pop % max(p,q)
} bind def


% Given an array of strings ([str...]), which represent consecutive lines
% of text, a position in graphics coordinates (gx,gy) and a position in
% the bounding box coordinates (sx,sy), display the strings.
/Mshowa { % [str...] gx gy sx sy Mshowa -
4 -2 roll % [str...] sx sy gx gy
moveto % [str...] sx sy
2 index % [str...] sx sy [str...]
Mtmatrix setmatrix % [str...] sx sy [str...]
Mvboxa % [str...] sx sy tlx tly thx thy [off...]
7 1 roll % [str...] [off...] sx sy tlx tly thx thy
6 -1 roll % [str...] [off...] sy tlx tly thx thy sx
5 -1 roll % [str...] [off...] sy tly thx thy sx tlx
4 -1 roll % [str...] [off...] sy tly thy sx tlx thx
Mshowa1 % [str...] [off...] sy tly thy relx
4 1 roll % [str...] [off...] relx sy tly thy
Mshowa1 % [str...] [off...] relx rely
rmoveto % [str...] [off...]
currentpoint % [str...] [off...] x y
0 1 % [str...] [off...] x y 0 1
4 index length % [str...] [off...] x y 0 1 (#strings)
-1 add % [str...] [off...] x y 0 1 (#strings-1)
{ % [str...] [off...] x y strnum
2 index % [str...] [off...] x y strnum x
4 index % [str...] [off...] x y strnum x [off...]
2 index % [str...] [off...] x y strnum [off...] strnum
get % [str...] [off...] x y strnum x off
3 index % [str...] [off...] x y strnum x off y
add % [str...] [off...] x y strnum x Y
moveto % [str...] [off...] x y strnum
4 index % [str...] [off...] x y strnum [str...]
exch get % [str...] [off...] x y str
show % [str...] [off...] x y
} for % [str...] [off...] x y
pop pop pop pop % -
Mgmatrix setmatrix % -
} bind def

% Mshowa1 is an internal routine which, given a bounding box coordinate
% (sz), and the bounding box limits if we started drawing at 0 (tlz and thz),
% computes the offset at which to start drawing
% (relz = (sz-1)tlz/2 - (sz+1)thz/2 = sz(tlz-thz)/2-(tlz+thz)/2).
/Mshowa1 { % sz tlz thz Mshowa1 relz
2 copy % sz tlz thz tlz thz
add % sz tlz thz tlz+thz
4 1 roll % tlz+thz sz tlz thz
sub % tlz+thz sz tlz-thz
mul % tlz+thz sz(tlz-thz)
sub % tlz+thz-sz(tlz-thz)
-2 div % sz(tlz-thz)/2-(tlz+thz)/2
} bind def


% Given the x and y scaling to user coordinates and an array of points to
% fit (xbias xscale ybias yscale [pnts]), set up the scaling.  The array
% must contain atleast two points, and the last two must be of the form
% [gxlow gylow 0 0] and [gxhigh gyhigh 0 0].
% Note, MathScale assumes that we are already scaled so that the active area
% is the rectangle [0,Mwidth-2*Mwmarg]x[0,Mheight-2*Mhmarg].
/MathScale { % <user> [pnts] MathScale -
Mwidth % <user> [pnts] total_width
Mwmarg dup add % <user> [pnts] total_width lmarg+rmarg
sub % <user> [pnts] width
Mheight % <user> [pnts] width total_height
Mhmarg dup add % <user> [pnts] width total_height tmarg+bmarg
sub % <user> [pnts] width height
Mlp % <user> Ax Ay Bx By
translate % <user> Ax Ay
scale % <user>
pop pop pop pop % -
/Mgmatrix % /Mgmatrix
matrix currentmatrix % /Mgmatrix graphics_matrix
def % -
} bind def


% Given a non-empty array of points to fit ([p]) and a maximum width (sx)
% and height (sy) find the largest scale (Ax and Ay) and offsets (Bx and By)
% such that the transformation
% [gx gy tx ty] -> (Ax gx + tx + bx, Ay gy + ty + By)
% maps the points into the rectangle [0,sx]x[0,sy]
/Mlp { % [p] sx sy Mlp Ax Ay Bx By
3 copy % [p] sx sy [p] sx sy
Mlpfirst % [p] sx sy Ax Ay
{ % [p] sx sy Ax Ay
Mnodistort % [p] sx sy Ax Ay nodistort?
{ % [p] sx sy Ax Ay
Mmin % [p] sx sy A
dup % [p] sx sy Ax Ay
} if % [p] sx sy Ax Ay
4 index % [p] sx sy Ax Ay [p]
2 index % [p] sx sy Ax Ay [p] Ax
2 index % [p] sx sy Ax Ay [p] Ax Ay
Mlprun % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy
11 index % [p] sx sy Ax Ay ctx wtx cgx wgx cty wty cgy wgy sx
11 -1 roll % [p] sx sy Ay ctx wtx cgx wgx cty wty cgy wgy sx Ax
10 -4 roll % [p] sx sy Ay cty wty cgy wgy sx Ax ctx wtx cgx wgx
Mlp1 % [p] sx sy Ay cty wty cgy wgy Ax Bx xok?
8 index % [p] sx sy Ay cty wty cgy wgy Ax Bx xok? sy
9 -5 roll % [p] sx sy Ax Bx xok? sy Ay cty wty cgy wgy
Mlp1 % [p] sx sy Ax Bx xok? Ay By yok?
4 -1 roll % [p] sx sy Ax Bx Ay By yok? xok?
and % [p] sx sy Ax Bx Ay By ok?
{ exit } if % [p] sx sy Ax Bx Ay By
3 -1 roll % [p] sx sy Ax Ay Bx By
pop pop % [p] sx sy Ax Ay
} loop % [p] sx sy Ax Bx Ay By
exch % [p] sx sy Ax Bx By Ay
3 1 roll % [p] sx sy Ax Ay Bx By
7 -3 roll % Ax Ay Bx By [p] sx sy
pop pop pop % Ax Ay Bx By
} bind def


% Given an array of points in the [gx gy tx ty] form, with the last two
% being [gxlow gylow 0 0] and [gxhigh gyhigh 0 0], and the width and height
% (sx and sy) in which to fit them, compute the maximum scaling (Ax and Ay).
/Mlpfirst { % [pnts] sx sy Mlpfirst Ax Ay
3 -1 roll % sx sy [pnts]
dup length % sx sy [pnts] #pnts
2 copy % sx sy [pnts] #pnts [pnts] #pnts
-2 add % sx sy [pnts] #pnts [pnts] #pnts-2
get % sx sy [pnts] #pnts [gxl gyl 0 0]
aload % sx sy [pnts] #pnts gxl gyl 0 0 [gxl gyl 0 0]
pop pop pop % sx sy [pnts] #pnts gxl gyl
4 -2 roll % sx sy gxl gyl [pnts] #pnts
-1 add % sx sy gxl gyl [pnts] #pnts-1
get % sx sy gxl gyl [gxh gyh 0 0]
aload % sx sy gxl gyl gxh gyh 0 0 [gxh gyh 0 0]
pop pop pop % sx sy gxl gyl gxh gyh
6 -1 roll % sy gxl gyl gxh gyh sx
3 -1 roll % sy gxl gyl gyh sx gxh
5 -1 roll % sy gyl gyh sx gxh gxl
sub % sy gyl gyh sx delx
div % sy gyl gyh Ax
4 1 roll % Ax sy gyl gyh
exch sub % Ax sy dely
div % Ax Ay
} bind def


% Given a non-empty array of points to fit ([pnts]) and scale factors
% for graphics->text (Ax and Ay), compute the limiting points.
/Mlprun { % [pnts] Ax Ay Mlprun ctx wtx cgx wgx cty wty cgy wgy
2 copy % [pnts] Ax Ay Ax Ay
4 index % [pnts] Ax Ay Ax Ay [pnts]
0 get % [pnts] Ax Ay Ax Ay [first]
dup % [pnts] Ax Ay Ax Ay [first] [first]
4 1 roll % [pnts] Ax Ay [first] Ax Ay [first]
Mlprun1 % [pnts] Ax Ay [first] fx fy
3 copy % [pnts] Ax Ay [low] lx ly [high] hx hy
8 -2 roll % [pnts] [low] lx ly [high] hx hy Ax Ay
9 -1 roll % [low] lx ly [high] hx hy Ax Ay [pnts]
{ % [low] lx ly [high] hx hy Ax Ay [pnt]
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] Ax Ay [pnt]
Mlprun1 % [low] lx ly [high] hx hy Ax Ay [pnt] px py
3 copy % [low] lx ly [high] hx hy Ax Ay [pnt] px py [pnt] px py
11 -3 roll % [low] lx ly Ax Ay [pnt] px py [pnt] px py [high] hx hy
/gt Mlpminmax % [low] lx ly Ax Ay [pnt] px py [high] hx hy
8 3 roll % [low] lx ly [high] hx hy Ax Ay [pnt] px py
11 -3 roll % [high] hx hy Ax Ay [pnt] px py [low] lx ly
/lt Mlpminmax % [high] hx hy Ax Ay [low] lx ly
8 3 roll % [low] lx ly [high] hx hy Ax Ay
} forall % [low] lx ly [high] hx hy Ax Ay
pop pop pop pop % [low] lx ly [high]
3 1 roll % [low] [high] lx ly
pop pop % [low] [high]
aload pop % [low] hgx hgy htx hty
5 -1 roll % hgx hgy htx hty [low]
aload pop % hgx hgy htx hty lgx lgy ltx lty
exch % hgx hgy htx hty lgx lgy lty ltx
6 -1 roll % hgx hgy hty lgx lgy lty ltx htx
Mlprun2 % hgx hgy hty lgx lgy lty ctx wtx
8 2 roll % ctx wtx hgx hgy hty lgx lgy lty
4 -1 roll % ctx wtx hgx hgy lgx lgy lty hty
Mlprun2 % ctx wtx hgx hgy lgx lgy cty wty
6 2 roll % ctx wtx cty wty hgx hgy lgx lgy
3 -1 roll % ctx wtx cty wty hgx lgx lgy hgy
Mlprun2 % ctx wtx cty wty hgx lgx cgy wgy
4 2 roll % ctx wtx cty wty cgy wgy hgx lgx
exch % ctx wtx cty wty cgy wgy lgx hgx
Mlprun2 % ctx wtx cty wty cgy wgy cgx wgx
6 2 roll % ctx wtx cgx wgx cty wty cgy wgy
} bind def


% Given scale factors for graphics->text (Ax and Ay) and a point in the
% [gx gy tx ty] form, return the text x and y coordinate that results.
/Mlprun1 { % Ax Ay [gx gy tx ty] Mlprun1 rx ry
aload pop % Ax Ay gx gy tx ty
exch % Ax Ay gx gy ty tx
6 -1 roll % Ay gx gy ty tx Ax
5 -1 roll % Ay gy ty tx Ax gx
mul add % Ay gy ty rx
4 -2 roll % ty rx Ay gy
mul % ty rx Ay*gy
3 -1 roll % rx Ay*gy ty
add % rx ry
} bind def


% Given a low and high coordinate, compute the center and width.
/Mlprun2 { % low high Mlprun2 center width
2 copy % low high low high
add 2 div % low high (low+high)/2
3 1 roll % (low+high)/2 low high
exch sub % (low+high)/2 high-low
} bind def


% Given two points stored as [gx gy tx ty] followed by the scaled
% result (rx, ry), and a comparison function (lt or gt) leave the
% point which is the minimum (or maximum) in each dimension.
/Mlpminmax { % [pnt1] r1x r1y [pnt2] r2x r2y cmp Mlpminmax [pnt] x y
cvx % [pnt1] r1x r1y [pnt2] r2x r2y cmp
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x
6 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x
2 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2x r1x cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y cmp take2?
{ % [pnt1] r1x r1y [pnt2] r2x r2y cmp
7 -3 roll % [pnt2] r2x r2y cmp [pnt1] r1x r1y
4 -1 roll % [pnt2] r2x r2y [pnt1] r1x r1y cmp
} if % [pnt1] r1x r1y [pnt2] r2x r2y cmp
1 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y
5 index % [pnt1] r1x r1y [pnt2] r2x r2y cmp r2y r1y
3 -1 roll % [pnt1] r1x r1y [pnt2] r2x r2y r2y r1y cmp
exec % [pnt1] r1x r1y [pnt2] r2x r2y take2y?
{ % [gx ? tx ?] rx ? [? gy ? ty] ? ry
4 1 roll % [gx ? tx ?] rx ry ? [? gy ? ty] ?
pop % [gx ? tx ?] rx ry ? [? gy ? ty]
5 -1 roll % rx ry ? [? gy ? ty] [gx ? tx ?]
aload % rx ry ? [? gy ? ty] gx ? tx ? [gx ? tx ?]
pop pop % rx ry ? [? gy ? ty] gx ? tx
4 -1 roll % rx ry ? gx ? tx [? gy ? ty]
aload pop % rx ry ? gx ? tx ? gy ? ty
[ % rx ry ? gx ? tx ? gy ? ty mark
8 -2 roll % rx ry ? tx ? gy ? ty mark gx ?
pop % rx ry ? tx ? gy ? ty mark gx
5 -2 roll % rx ry ? tx ? ty mark gx gy ?
pop % rx ry ? tx ? ty mark gx gy
6 -2 roll % rx ry ? ty mark gx gy tx ?
pop % rx ry ? ty mark gx gy tx
5 -1 roll % rx ry ? mark gx gy tx ty
] % rx ry ? [pnt]
4 1 roll % [pnt] rx ry ?
pop % [pnt] rx ry
}
{ % [gx gy tx ty] rx ry ? ? ?
pop pop pop % [pnt] rx ry
} ifelse % [pnt] rx ry
} bind def


% Given a size (s), graphics->text scale (A), text center (ct), text
% width (wt), graphics center (cg) and graphics width (wg), compute
% a new graphics->text scale (Anew) and offset (B) and whether or not
% we are done.
% Note, the mysterious .99999 is magic juju which is supposed to ward
% off the possibility that floating point errors would cause this
% routine to return the old A and yet claim not-done.
/Mlp1 { % s A ct wt cg wg Mlp1 Anew B done?
5 index % s A ct wt cg wg s
3 index sub % s A ct wt cg wg s-wt
5 index % s A ct wg cg wg s-wt A
2 index mul % s A ct wg cg wg s-wt A*wg
1 index % s A ct wg cg wg s-wt A*wg s-wt
le % s A ct wg cg wg s-wt fits?
1 index % s A ct wg cg wg s-wt fits? s-wt
0 le % s A ct wg cg wg s-wt fits? impossible?
or % s A ct wg cg wg s-wt done?
dup % s A ct wg cg wg s-wt done? done?
not % s A ct wg cg wg s-wt done? notdone?
{ % s A ct wg cg wg s-wt done? (not done case)
1 index % s A ct wg cg wg s-wt done? s-wt
3 index div % s A ct wg cg wg s-wt done? (s-wt)/wg
.99999 mul % s A ct wg cg wg s-wt done? Anew
8 -1 roll % s ct wg cg wg s-wt done? Anew A
pop % s ct wg cg wg s-wt done? Anew
7 1 roll % s Anew ct wg cg wg s-wt done?
}
if % s Anew ct wg cg wg s-wt done?
8 -1 roll % Anew ct wg cg wg s-wt done? s
2 div % Anew ct wg cg wg s-wt done? s/2
7 -2 roll % Anew cg wg s-wt done? s/2 ct wg
pop sub % Anew cg wg s-wt done? s/2-ct
5 index % Anew cg wg s-wt done? s/2-ct Anew
6 -3 roll % Anew done? s/2-ct Anew cg wg s-wt
pop pop % Anew done? s/2-ct Anew cg
mul sub % Anew done? s/2-ct-Anew*cg
exch % Anew B done?
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 1.11768e-16 0.0147151 1.26658e-10 [
[(     15)(2. 10)] 0.24735 0.01472 0 2 Msboxa
[(     15)(4. 10)] 0.47088 0.01472 0 2 Msboxa
[(     15)(6. 10)] 0.69442 0.01472 0 2 Msboxa
[(     15)(8. 10)] 0.91795 0.01472 0 2 Msboxa
[(R \(km\))] 1.025 0.01472 -1 0 Msboxa
[(     9)(1. 10)] 0.01131 0.14137 1 0 Msboxa
[(     9)(2. 10)] 0.01131 0.26803 1 0 Msboxa
[(     9)(3. 10)] 0.01131 0.39469 1 0 Msboxa
[(     9)(4. 10)] 0.01131 0.52135 1 0 Msboxa
[(M \(in solar masses\))] 0.02381 0.61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.24735 0.01472 moveto
0.24735 0.02097 lineto
stroke
grestore
[(     15)(2. 10)] 0.24735 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.47088 0.01472 moveto
0.47088 0.02097 lineto
stroke
grestore
[(     15)(4. 10)] 0.47088 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.69442 0.01472 moveto
0.69442 0.02097 lineto
stroke
grestore
[(     15)(6. 10)] 0.69442 0.01472 0 2 Mshowa
gsave
0.002 setlinewidth
0.91795 0.01472 moveto
0.91795 0.02097 lineto
stroke
grestore
[(     15)(8. 10)] 0.91795 0.01472 0 2 Mshowa
gsave
0.001 setlinewidth
0.06852 0.01472 moveto
0.06852 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11322 0.01472 moveto
0.11322 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15793 0.01472 moveto
0.15793 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20264 0.01472 moveto
0.20264 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29205 0.01472 moveto
0.29205 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.33676 0.01472 moveto
0.33676 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38147 0.01472 moveto
0.38147 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42617 0.01472 moveto
0.42617 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51559 0.01472 moveto
0.51559 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5603 0.01472 moveto
0.5603 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.605 0.01472 moveto
0.605 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64971 0.01472 moveto
0.64971 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.73913 0.01472 moveto
0.73913 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78383 0.01472 moveto
0.78383 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82854 0.01472 moveto
0.82854 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87325 0.01472 moveto
0.87325 0.01847 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96266 0.01472 moveto
0.96266 0.01847 lineto
stroke
grestore
[(R \(km\))] 1.025 0.01472 -1 0 Mshowa
gsave
0.002 setlinewidth
0 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0.14137 moveto
0.03006 0.14137 lineto
stroke
grestore
[(     9)(1. 10)] 0.01131 0.14137 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.26803 moveto
0.03006 0.26803 lineto
stroke
grestore
[(     9)(2. 10)] 0.01131 0.26803 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.39469 moveto
0.03006 0.39469 lineto
stroke
grestore
[(     9)(3. 10)] 0.01131 0.39469 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.52135 moveto
0.03006 0.52135 lineto
stroke
grestore
[(     9)(4. 10)] 0.01131 0.52135 1 0 Mshowa
gsave
0.001 setlinewidth
0.02381 0.04005 moveto
0.02756 0.04005 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.06538 moveto
0.02756 0.06538 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.09071 moveto
0.02756 0.09071 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.11604 moveto
0.02756 0.11604 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.1667 moveto
0.02756 0.1667 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.19204 moveto
0.02756 0.19204 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.21737 moveto
0.02756 0.21737 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.2427 moveto
0.02756 0.2427 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.29336 moveto
0.02756 0.29336 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.31869 moveto
0.02756 0.31869 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.34402 moveto
0.02756 0.34402 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.36936 moveto
0.02756 0.36936 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.42002 moveto
0.02756 0.42002 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.44535 moveto
0.02756 0.44535 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.47068 moveto
0.02756 0.47068 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.49601 moveto
0.02756 0.49601 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.54668 moveto
0.02756 0.54668 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.57201 moveto
0.02756 0.57201 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.59734 moveto
0.02756 0.59734 lineto
stroke
grestore
[(M \(in solar masses\))] 0.02381 0.61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
0.004 setlinewidth
0.02922 0.01843 moveto
0.04528 0.02945 lineto
0.07151 0.04746 lineto
0.10716 0.07191 lineto
0.1512 0.10211 lineto
0.2024 0.13717 lineto
0.25937 0.1761 lineto
0.32065 0.21784 lineto
0.38473 0.26128 lineto
0.45012 0.30529 lineto
0.5154 0.34883 lineto
0.57926 0.39089 lineto
0.64053 0.43058 lineto
0.6982 0.46715 lineto
0.75145 0.49997 lineto
0.79962 0.52859 lineto
0.84224 0.55267 lineto
0.87899 0.57205 lineto
0.90974 0.58668 lineto
0.93444 0.59664 lineto
0.95321 0.6021 lineto
0.96623 0.60332 lineto
0.97378 0.60061 lineto
0.97619 0.59435 lineto
0.97385 0.58491 lineto
0.96716 0.5727 lineto
0.95654 0.55813 lineto
0.94243 0.54159 lineto
0.92525 0.52345 lineto
0.90542 0.50408 lineto
0.88333 0.48379 lineto
0.85936 0.46289 lineto
0.83387 0.44163 lineto
0.80717 0.42025 lineto
0.77957 0.39895 lineto
0.75134 0.3779 lineto
0.72272 0.35724 lineto
0.69393 0.3371 lineto
0.66516 0.31757 lineto
0.63658 0.29872 lineto
0.60833 0.28061 lineto
0.58055 0.26328 lineto
0.55333 0.24675 lineto
0.52677 0.23104 lineto
0.50093 0.21615 lineto
0.47587 0.20207 lineto
0.45164 0.18879 lineto
0.42826 0.1763 lineto
0.40578 0.16456 lineto
0.38418 0.15356 lineto
Mistroke
0.3635 0.14327 lineto
0.34371 0.13365 lineto
0.32482 0.12467 lineto
0.30682 0.11631 lineto
0.28969 0.10853 lineto
0.27341 0.10129 lineto
0.25796 0.09457 lineto
0.24331 0.08833 lineto
0.22945 0.08255 lineto
0.21634 0.0772 lineto
0.20396 0.07224 lineto
0.19228 0.06766 lineto
0.18126 0.06343 lineto
0.17089 0.05951 lineto
0.16113 0.0559 lineto
0.15195 0.05257 lineto
0.14333 0.0495 lineto
0.13523 0.04666 lineto
0.12764 0.04405 lineto
0.12052 0.04165 lineto
0.11385 0.03944 lineto
0.1076 0.0374 lineto
0.10176 0.03553 lineto
0.0963 0.03381 lineto
0.09119 0.03222 lineto
0.08642 0.03077 lineto
0.08197 0.02943 lineto
0.07782 0.0282 lineto
0.07394 0.02708 lineto
0.07033 0.02604 lineto
0.06697 0.02509 lineto
0.06383 0.02422 lineto
0.06091 0.02342 lineto
0.0582 0.02268 lineto
0.05567 0.02201 lineto
0.05332 0.02139 lineto
0.05114 0.02083 lineto
0.04911 0.02031 lineto
0.04723 0.01983 lineto
0.04548 0.0194 lineto
0.04386 0.019 lineto
0.04235 0.01863 lineto
0.04095 0.0183 lineto
0.03966 0.01799 lineto
0.03846 0.01771 lineto
0.03734 0.01746 lineto
0.03631 0.01722 lineto
0.03536 0.017 lineto
0.03447 0.01681 lineto
0.03365 0.01663 lineto
Mistroke
0.0329 0.01646 lineto
0.03219 0.01631 lineto
0.03155 0.01617 lineto
0.03095 0.01605 lineto
0.03039 0.01593 lineto
0.02988 0.01583 lineto
0.02941 0.01573 lineto
0.02897 0.01564 lineto
0.02856 0.01556 lineto
0.02819 0.01549 lineto
0.02785 0.01542 lineto
0.02753 0.01536 lineto
0.02724 0.0153 lineto
0.02696 0.01525 lineto
0.02671 0.01521 lineto
0.02648 0.01516 lineto
0.02627 0.01512 lineto
0.02608 0.01509 lineto
0.02589 0.01506 lineto
0.02573 0.01503 lineto
0.02557 0.015 lineto
0.02543 0.01497 lineto
0.0253 0.01495 lineto
0.02518 0.01493 lineto
0.02507 0.01491 lineto
0.02497 0.01489 lineto
0.02488 0.01488 lineto
0.02479 0.01486 lineto
0.02471 0.01485 lineto
0.02464 0.01484 lineto
0.02457 0.01483 lineto
0.02451 0.01482 lineto
0.02445 0.01481 lineto
0.0244 0.0148 lineto
0.02435 0.01479 lineto
0.02431 0.01479 lineto
0.02427 0.01478 lineto
0.02423 0.01477 lineto
0.02419 0.01477 lineto
0.02416 0.01476 lineto
Mfstroke
% End of Graphics
MathPictureEnd
end
